IPI-proxy: An Intercepting Proxy for Red-Teaming Web-Browsing AI Agents Against Indirect Prompt Injection

Web-browsing AI agents are increasingly deployed in enterprise settings under strict whitelists of approved domains, yet adversaries can still influence them by embedding hidden instructions in the HTML pages those domains serve. Existing red-teaming resources fall short of this scenario: prompt-injection benchmarks ship pre-built adversarial pages that whitelisted agents cannot reach, and generic LLM scanners probe the model API rather than its retrieved content. We present IPI-proxy, an open-source toolkit for red-teaming web-browsing agents against indirect prompt injection (IPI). At its core is an intercepting proxy that rewrites real HTTP responses from whitelisted domains in flight, embedding payloads drawn from a unified library of 820 deduplicated attack strings extracted from six published benchmarks (BIPIA, InjecAgent, AgentDojo, Tensor Trust, WASP, and LLMail-Inject). A YAML-driven test harness independently parameterizes the payload set, the embedding technique (HTML comment, invisible CSS, or LLM-generated semantic prose), and the HTML insertion point (6 locations from \icode{head\_meta} to \icode{script\_comment}), enabling parameter-sweep evaluation without mock pages or sandboxed environments. A companion exfiltration tracker logs successful callbacks. This paper describes the threat model, situates IPI-proxy among contemporary IPI benchmarks and red-teaming tools, and details its architecture, design decisions, and configuration interface. By bridging static benchmarks and live deployment, IPI-proxy gives AI security teams a reproducible substrate for measuring and hardening web-browsing agents against indirect prompt injection on the same retrieval surface attackers exploit in production.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    box/.style={draw, rounded corners=6pt, minimum width=2.4cm, minimum height=1.0cm, align=center, font=\small, fill=gray!10},
    inner/.style={draw, rounded corners=3pt, minimum width=1.6cm, minimum height=0.55cm, align=center, font=\scriptsize, fill=white},
    src/.style={draw, rounded corners=3pt, minimum width=1.8cm, minimum height=0.6cm, align=center, font=\scriptsize, fill=white},
    arr/.style={-{Stealth[length=4pt]}, thick},
    lbl/.style={font=\scriptsize, midway, align=center}
]

% --- Top row: Agent -- Proxy -- Domain ------------------------
\node[box, fill=gray!15] (agent) {Web-Browsing\\AI Agent};

\node[box, right=2.0cm of agent, minimum width=8.0cm, minimum height=2.2cm] (proxy) {};
\node[font=\small\bfseries, anchor=north] at ([yshift=-0.05cm]proxy.north) {Intercepting Proxy (mitmproxy addon)};

\node[inner] (s1) at ([xshift=-2.625cm,yshift=-0.25cm]proxy.center) {URL\\match};
\node[inner, right=0.15cm of s1] (s2) {Payload\\select};
\node[inner, right=0.15cm of s2] (s3) {Embed\\wrap};
\node[inner, right=0.15cm of s3] (s4) {Inject};

\draw[arr] (s1) -- (s2);
\draw[arr] (s2) -- (s3);
\draw[arr] (s3) -- (s4);

\node[box, right=2.0cm of proxy, fill=gray!15] (domain) {Whitelisted\\Domain};

\draw[arr] ([yshift=0.25cm]agent.east) -- node[lbl, above] {request} ([yshift=0.25cm]proxy.west);
\draw[arr] ([yshift=-0.25cm]proxy.west) -- node[lbl, below] {modified HTML} ([yshift=-0.25cm]agent.east);
\draw[arr] ([yshift=0.25cm]proxy.east) -- node[lbl, above] {forward} ([yshift=0.25cm]domain.west);
\draw[arr] ([yshift=-0.25cm]domain.west) -- node[lbl, below] {original HTML} ([yshift=-0.25cm]proxy.east);

% --- Bottom row: Tracker (under Agent) | Library, Config (under Proxy) ----
\node[box, below=1.4cm of agent, fill=gray!15, minimum height=0.9cm] (tracker) {Exfil Tracker};

\node[src, below=1.4cm of proxy.south, anchor=north] (cfg) {YAML test\\config};
\node[src, left=0.5cm of cfg] (lib) {Payload library\\(\texttt{unified.jsonl})};

\draw[arr] (lib.north) -- (lib.north |- proxy.south);
\draw[arr] (cfg.north) -- (cfg.north |- proxy.south);

% Callback path: agent south -> tracker (clean vertical line)
\draw[arr, dashed] (agent.south) -- node[lbl, right] {callback} (tracker.north);

\end{tikzpicture}

